A Deep Learning-based Receiver for Asynchronous Grant-Free Random Access in Control-to-Control Networks

In this paper, we study grant-free, asynchronous control-to-control (C2C) communications in an indoor scenario with a shared wireless channel. Each communication node transmits command units, each consisting of a variable-length low-density parity-check (LDPC)--coded payload preceded by a start sequence and followed by a tail sequence. Due to the asynchronous nature of the access, transmissions from different nodes are not aligned over time. As a result, each receiving controller observes the superposition of multiple command units transmitted by different nodes over a receiver-defined superframe interval. Each node transmits one or more replicas of the same command unit. We propose a receiver architecture in which the detection of command unit boundaries (start/tail sequences) is carried out by a single convolutional neural network (CNN) operating directly on the received signal. We show that, while start-sequence detection must rely only on the received waveform, tail-sequence detection can additionally exploit the soft information produced by the LDPC decoder, together with channel estimates. Finally, once commands units are successfully decoded, successive interference cancellation (SIC) can be applied. Simulation results demonstrate that the receiver we propose achieves reliable packet-boundary identification and a low end-to-end packet loss rate, even under uncoordinated and high-traffic operating conditions.

==> figures/helpthe.tex <==
\begin{tikzpicture}[
    x=0.9cm,
    y=0.9cm,
    >=Latex,
    every node/.style={font=\small}
]


% Parameters
\def\L{10}
\def\H{0.5}
\def\rwv{0.48}
\def\rwu{0.48}

% Offsets
\def\roffv{0.38}
\def\roffu{0.10}

% Frame origins
\def\xv0{0.00}
\def\xu0{0.18}

% Styles
\tikzset{
    vrep/.style={fill=cyan!35!blue!45},
    urep/.style={fill=orange!75!brown!70}
}

% y-levels
\def\yv{0}
\def\yu{-2}

% Slot indices
\def\slotA{1}
\def\slotB{4}
\def\slotC{2}
\def\slotU{4}

% Positions
\pgfmathsetmacro{\vxA}{\xv0+\slotA+\roffv}
\pgfmathsetmacro{\vxB}{\xv0+\slotB+\roffv}
\pgfmathsetmacro{\uxA}{\xu0+\slotC+\roffu}
\pgfmathsetmacro{\uxB}{\xu0+\slotU+\roffu}

% -------- Victim v --------
\node[anchor=east] at (\xv0-0.3,\yv+0.25) {Victim $v$};

\draw (\xv0,\yv) rectangle ({\xv0+\L},\yv+\H);
\foreach \x in {1,...,9}{
    \draw ({\xv0+\x},\yv) -- ({\xv0+\x},\yv+\H);
}

\fill[vrep] (\vxA,\yv) rectangle ({\vxA+\rwv},\yv+\H);
\fill[vrep] (\vxB,\yv) rectangle ({\vxB+\rwv},\yv+\H);

\node[below] at (\xv0,\yv) {$\tau_v$};

% Brace above the leftmost replica of v
\draw[decorate,decoration={brace,amplitude=4pt}]
(\vxA,\yv+\H+0.02) -- ({\vxA+\rwv},\yv+\H+0.02)
node[midway,above=5pt] {Replica};

% -------- Interferer u --------
\node[anchor=east] at (\xu0-0.3,\yu+0.25) {Interferer $u$};

\draw (\xu0,\yu) rectangle ({\xu0+\L},\yu+\H);
\foreach \x in {1,...,9}{
    \draw ({\xu0+\x},\yu) -- ({\xu0+\x},\yu+\H);
}

\fill[urep] (\uxA,\yu) rectangle ({\uxA+\rwu},\yu+\H);
\fill[urep] (\uxB,\yu) rectangle ({\uxB+\rwu},\yu+\H);

\node[below] at (\xu0,\yu) {$\tau_u$};

% -------- Braces on interferer frame --------
% Whole virtual frame
\draw[decorate,decoration={brace,amplitude=5pt}]
(\xu0,\yu+\H+0.22) -- ({\xu0+\L},\yu+\H+0.22)
node[midway,above=6pt] {Virtual Frame};


% One rightmost slot BELOW the frame
\draw[decorate,decoration={brace,mirror,amplitude=4pt}]
({\xu0+9},\yu-0.02) -- ({\xu0+10},\yu-0.02)
node[midway,below=5pt] {Slot};

% =======================
% ZOOM OF v (TOP)
% =======================
\def\zx{4.42}
\def\zy{2.15}
\def\zw{2.05}
\def\zh{0.36}

\coordinate (ZL) at (\zx,\zy);
\coordinate (ZR) at ({\zx+\zw},\zy);

\draw (\vxB,\yv+\H) -- (ZL);
\draw ({\vxB+\rwv},\yv+\H) -- (ZR);

\foreach \k in {0,1,2,3,4}{
    \pgfmathsetmacro{\xleft}{\zx+\k*\zw/5}
    \pgfmathsetmacro{\xright}{\zx+(\k+1)*\zw/5}

    \ifnum\k=0
        \fill[cyan!20!blue!20] (\xleft,\zy) rectangle (\xright,{\zy+\zh});
    \else\ifnum\k=4
        \fill[cyan!50!blue!10] (\xleft,\zy) rectangle (\xright,{\zy+\zh});
    \else
        \fill[vrep] (\xleft,\zy) rectangle (\xright,{\zy+\zh});
    \fi\fi

    \draw (\xleft,\zy) rectangle (\xright,{\zy+\zh});
}

% =======================
% ZOOM OF u (BOTTOM)
% =======================
\def\zux{4.42}
\def\zuy{-3.4}

\coordinate (ZLu) at (\zux,\zuy+\zh);
\coordinate (ZRu) at ({\zux+\zw},\zuy+\zh);

\draw (\uxB,\yu) -- (ZLu);
\draw ({\uxB+\rwu},\yu) -- (ZRu);

\foreach \k in {0,1,2,3,4}{
    \pgfmathsetmacro{\xleft}{\zux+\k*\zw/5}
    \pgfmathsetmacro{\xright}{\zux+(\k+1)*\zw/5}

    \ifnum\k=0
        \fill[orange!30!yellow!20] (\xleft,\zuy) rectangle (\xright,{\zuy+\zh});
    \else\ifnum\k=4
        \fill[orange!50!brown!30] (\xleft,\zuy) rectangle (\xright,{\zuy+\zh});
    \else
        \fill[urep] (\xleft,\zuy) rectangle (\xright,{\zuy+\zh});
    \fi\fi

    \draw (\xleft,\zuy) rectangle (\xright,{\zuy+\zh});
}

% mark last slot beginning (u)
\pgfmathsetmacro{\xfiveu}{\zux+4*\zw/5}

\draw[line width=1.2pt,red] (\xfiveu,\zuy) -- (\xfiveu,\zuy+\zh);

\node at ({\zux+0.5*\zw}, {\zuy-0.55}) {$\tau_{\text{tail}}^{(u,r_u)}$};
\draw[->] ({\zux+0.5*\zw}, {\zuy-0.25}) -- (\xfiveu,\zuy);

% =======================
% Labels (v only)
% =======================
\pgfmathsetmacro{\xthree}{\zx+2*\zw/5}
\pgfmathsetmacro{\xfour}{\zx+3*\zw/5}
\pgfmathsetmacro{\xfive}{\zx+4*\zw/5}

\draw[line width=1.2pt] (\xthree,\zy) -- (\xthree,\zy+\zh);
\draw[line width=1.2pt] (\xfour,\zy) -- (\xfour,\zy+\zh);
\draw[line width=1.2pt,red] (\xfive,\zy) -- (\xfive,\zy+\zh);

\node[align=center] at (4.55,3.75) {$\mathcal{D}_v$};
\draw[->] (4.45,3.40) -- (\xthree,\zy+\zh+0.03);
\draw[->] (4.72,3.32) -- (\xfour,\zy+\zh+0.03);

\node[anchor=west] at (7.00,2.85) {$\tau_{\mathrm{tail}}^{(v,r_v)}$};
\draw[->] (6.75,2.78) -- (\xfive,\zy+\zh+0.03);

\end{tikzpicture}

==> figures/plr_lambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor3}{rgb}{0.66941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.36941,0.112941,0.72941}%

\begin{tikzpicture}

\begin{axis}[
  width=7.718in,
  height=4.89in,
  at={(1.295in,0.66in)},
  scale only axis,
  xmin=0.00004, xmax=0.0569347972009246,
  xlabel={$\lambda$},
  ymode=log,
  ymin=0.000010719187365197, ymax=1,
  yminorticks=true,
  ylabel={PLR},
  legend style={font=\LARGE, at={(0.5,0.37)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
  axis background/.style={fill=white},
  xmajorgrids, ymajorgrids, yminorgrids,
  label style={font=\LARGE, text=mycolor2},
  tick label style={font=\LARGE, text=mycolor2}, % <-- correct key
  tick style={line width=1.1pt},
  major tick length=4.5pt,
  minor tick length=3pt
]

\addplot [color=mycolor1,line width=1.5pt,mark=o,mark size=3.2pt,mark options={solid,mycolor1}]
table[row sep=crcr]{%
0.005 0.000065\\
0.01 0.000243\\
0.015 0.0005\\
0.02 0.00142\\
0.025	0.004818\\
0.03 0.011014\\
0.035 0.040714\\
0.04	0.0678\\
0.045	0.15\\
0.05	0.25\\
%0.055	0.353\\
};
\addlegendentry{CNN - SF Length $10\,000$}

\addplot [color=mycolor1,line width=1.5pt, dashed , mark=o,mark size=3.2pt,mark options={solid,mycolor1}]
table[row sep=crcr]{%
0.01 0.315327\\
0.0075 0.251383\\
0.005 0.144928\\
0.0025 0.043607\\
0.001 0.003335\\
0.00075 0.00083\\ 
};
\addlegendentry{GLRT - SF Length $10\,000$}

\addplot [color=mycolor2,line width=1.5pt,mark=triangle ,mark size=3.2pt,mark options={solid,mycolor2}]
table[row sep=crcr]{%
0.0015 0.000242
0.002 0.000466\\
0.0025 0.000663\\
0.0035 0.001461\\
0.005 0.009424\\
0.0075 0.13\\
0.01 0.439\\
0.015 0.7359\\
0.02 0.8465\\
%0.055	0.353\\
};
\addlegendentry{CNN - SF Length $20\,000$}

\addplot [color=mycolor2,dashed,line width=1.5pt,mark=triangle ,mark size=3.2pt,mark options={solid,mycolor2}]
table[row sep=crcr]{%
0.01 0.661954\\
0.0075 0.500471\\
0.005 0.195652\\
0.0025 0.049009\\
0.001 0.003790\\
0.00075 0.00141\\
};
\addlegendentry{GLRT - SF Length $20\,000$}

\begin{comment}
    \addplot[color=mycolor3,line width=1.5pt,mark=o,mark size=3.2pt,mark options={solid,mycolor3}]table[row sep=crcr]{
0.01 0.681228\\
0.0075 0.271835\\
0.005 0.037302\\
0.0025 0.000948\\
%0.001 0.000511\\
};
\addlegendentry{SF Length $30\,000$}
\end{comment}


\addplot[color=mycolor3,line width=1.5pt,mark=x,mark size=3.2pt,mark options={solid,mycolor3}]table[row sep=crcr]{
0.01 0.77\\
0.0075 0.565\\
0.005 0.039\\
0.0025 0.002\\
0.002 0.0013\\
0.001 0.000538\\
};
\addlegendentry{CNN - SF Length $50\,000$}

\addplot[color=mycolor3, dashed, line width=1.5pt,mark=x,mark size=3.2pt, dashed, mark options={solid,mycolor3}]table[row sep=crcr]{
0.01 0.800965\\
0.0075 0.627907\\
0.005 0.287162\\
0.0025 0.047952\\
0.001 0.004425\\
0.00075 0.001691\\
};
\addlegendentry{GLRT - SF Length $50\,000$}



%\node[below,align=center,inner sep=0,font=\large,text=mycolor2] at (axis cs:0.025,0.006) {51};
%\node[below,align=center,inner sep=0,font=\large,text=mycolor2] at (axis cs:0.03,0.014) {61};
%\node[below,align=center,inner sep=0,font=\large,text=mycolor2] at (axis cs:0.035,0.035) {81};
%\node[below,align=center,inner sep=0,font=\large,text=mycolor2] at (axis cs:0.04,0.073) {84};
%\node[below,align=center,inner sep=0,font=\large,text=mycolor2] at (axis cs:0.045,0.187) {94};
%\node[below,align=center,inner sep=0,font=\large,text=mycolor2] at (axis cs:0.05,0.221) {102};
%\node[below,align=center,inner sep=0,font=\large,text=mycolor2] at (axis cs:0.055,0.328) {111};

\end{axis}


\end{tikzpicture}%


==> figures/rec.tex <==
% Requirements in preamble:
% \usepackage{tikz}
% \usetikzlibrary{positioning,arrows.meta,fit,calc,shapes.geometric}

\begin{tikzpicture}[
  font=\large,
  >=Latex,
  node distance=18mm and 18mm,
  block/.style={draw, rounded corners=4mm, thick, fill=blue!70,
                minimum height=18mm, minimum width=38mm,
                align=center, text=white},
  decision/.style={draw, diamond, thick, fill=blue!70,
                   aspect=2, align=center, text=white,
                   inner sep=1pt},
  terminator/.style={circle, draw, thick, fill=gray!70,
                     minimum size=6mm},
  line/.style={-Latex, thick, draw=gray!70},
  backline/.style={-Latex, thick, draw=gray!55},
  info/.style={<->, dashed, thick, draw=gray!70},
  dashedbox/.style={draw=gray!60, dashed, rounded corners=3mm, inner sep=6mm},
  labeltext/.style={align=center}
]

% Input
\node[labeltext] (rx) {Received\\signal\\[2mm]$\mathbf{R}$};

% Main chain
\node[block, right=20mm of rx] (sd) {Start\\detection};
\node[block, right=18mm of sd] (ce) {Channel\\estimation};
\node[block, right=18mm of ce] (pe) {Payload\\estimation};
\node[block, right=18mm of pe] (ldpc) {LDPC\\decoder};

% Tail detection branch
\node[block, below=16mm of ldpc] (td) {Tail\\detection};

% Per-command unit processing box (after start detection)
\node[dashedbox, fit=(ce)(pe)(ldpc)(td),
      label={[black]above:Per-command unit processing}] (burstbox) {};

% Forward flow
\draw[line] (rx.east) -- (sd.west);
\draw[line] (sd.east) -- node[above, black, align=center] {Start\\detected} (ce.west);
\draw[line] (ce.east) -- (pe.west);
\draw[line] (pe.east) -- (ldpc.west);

% Payload -> Tail detection (orthogonal)
\coordinate (petap) at ($(pe.south)+(0,-10mm)$);
\draw[line] (pe.south) -- (petap) -| (td.north);

% Bidirectional information exchange (LDPC <-> Tail detection)
\draw[info] (ldpc.south) -- node[right, black, align=center]
  {Decoder\\information} (td.north);

% Tail detected loop (straight left, then up)
\coordinate (tailjoin) at (sd.south |- td.west);
\draw[backline]
  (td.west) -- node[pos=0.80, above, black] {Tail detected}
  (tailjoin) -- (sd.south);

% Failure loop (lower lane)
\coordinate (failtrack) at ($(sd.south)+(0,-42mm)$);
\draw[backline] (ldpc.east) -- ++(10mm,0) |- (failtrack)
  node[pos=0.45, below, black] {Failure}
  -| (sd.south);

% Decision (end of superframe)
\node[decision, right=20mm of ldpc] (dec) {Any CU\\decoded?};

% SIC block
\node[block, right=22mm of dec] (sic) {SIC};

% LDPC -> decision
\draw[line]
  (ldpc.east) -- node[above, black, align=center]
  {End of\\superframe} (dec.west);

% Yes branch
\draw[line] (dec.east) -- node[above, black] {Yes} (sic.west);

% No branch: terminate
\node[terminator, below=18mm of dec] (end) {};
\node[labeltext, below=4mm of end] {End};
\draw[line] (dec.south) -- node[right, black] {No} (end.north);

% SIC feedback (next superframe)
\coordinate (sicup) at ($(sic.north)+(0,14mm)$);
\coordinate (sdtop) at ($(sd.north)+(0,14mm)$);
\draw[backline] (sic.north) -- (sicup) -- (sdtop) -- (sd.north);

% Short red connection from Tail detection to failure vertical
\draw[thick, gray]
  (td.east) -- ++(10mm,0);

\end{tikzpicture}


==> figures/through.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=7.2in,
    height=4.6in,
    xlabel={$i_{\max}$},
    ylabel={$\lambda$ at $\mathrm{PLR}=10^{-3}$},
    xmin=4, xmax=21,
    ymin=0, ymax=0.0034,
    xtick={5,10,15,20},
    ymajorgrids,
    xmajorgrids,
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4
    },
    legend style={
        font=\large,
        at={(0.03,0.97)},
        anchor=north west,
        draw=white!15!black
    },
    label style={font=\LARGE},
    tick label style={font=\large},
    tick style={line width=1pt},
    line width=1.2pt,
]

% CNN
\addplot[
    color=blue,
    mark=*,
    mark size=3.2pt,
    line width=1.5pt
]
coordinates {
    (5,  0.00168)
    (10, 0.00215)
    (15, 0.00239)
    (20, 0.00308)
};
\addlegendentry{CNN}

% GLRT (extrapolated)
\addplot[
    color=red,
    dashed,
    mark=square*,
    mark size=3.2pt,
    line width=1.5pt
]
coordinates {
    (5,  0.000651)
    (10, 0.000658)
    (15, 0.000667)
    (20, 0.000671)
};
\addlegendentry{GLRT}

\end{axis}
\end{tikzpicture}
